A study of the photometric and spectroscopic variations of the prototypical FU Orionis-type star V1057 Cyg

Among the low-mass pre-main sequence stars, a small group called FU Orionis-type objects (FUors) are notable for undergoing powerful accretion outbursts. V1057 Cyg, a classical example of an FUor, went into outburst around 1969-1970, after which it faded rapidly, making it the fastest fading FUor known. Around 1995, a more rapid increase in fading occurred. Since that time, strong photometric modulations have been present. We present nearly 10 years of source monitoring at Piszk\'estet\H{o} Observatory, complemented with optical/near-infrared photometry and spectroscopy from the Nordic Optical Telescope, Bohyunsan Optical Astronomy Observatory, Transiting Exoplanet Survey Satellite, and the Stratospheric Observatory for Infrared Astronomy. Our light curves show continuation of significant quasi-periodic variability in brightness over the past decade. Our spectroscopic observations show strong wind features, shell features, and forbidden emission lines. All of these spectral lines vary with time. We also report the first detection of [S II], [N II], and [O III] lines in the star.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccccccc}
\tabletypesize{\footnotesize}
\tablecaption{Optical and near-IR photometry of V1057~Cyg.\label{tab:phot}}
\tablehead{%
\colhead{Date} & %
\colhead{MJD} &%
\colhead{$B$} &%
\colhead{$V$} &%
\colhead{$g'$} &%
\colhead{$R_{\rm C}$} &%
\colhead{$I_{\rm C}$} &%
\colhead{$R_{\rm J}$} &%
\colhead{$I_{\rm J}$} &%
\colhead{$r'$} &%
\colhead{$i'$} &%
\colhead{$J$} & \colhead{$H$} & \colhead{$K_{\rm s}$} & \colhead{Instrument}} 
%\colnumbers
\startdata 
2005-10-29 & 53672.75 & $14.43$ & $12.53$ &\dots & $11.52$ & $10.54$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& RCC\\
2005-10-31 & 53674.75 & $14.43$ & $12.51$ &\dots & $11.51$ & $10.51$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& RCC\\    
2005-11-17 & 53691.74 & $14.51$ & $12.66$ &\dots & $11.61$ & $10.59$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& RCC \\    
2005-11-18 & 53692.82 & $14.26$ & $12.61$ &\dots & $11.60$ & $10.50$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& RCC \\
2006-07-15 & 53932.12 & \dots   & \dots   &\dots & \dots   & \dots   &\dots&\dots&\dots&\dots&$8.08$& $7.27$ & $6.25$ & TCS \\
2006-07-20 & 53936.92 & $14.53$ & $12.51$ & \dots  & \dots & \dots   &$11.39$ & $10.42$ &\dots&\dots&\dots&\dots&\dots& IAC80 \\
2007-06-02 & 54254.22 &\dots    &\dots & \dots   &\dots    &\dots    &\dots  & \dots&\dots&\dots& $8.52$ & $7.19$ & $7.29$ & TCS \\
2007-07-23 & 54304.92 & $14.56$ & $12.71$ &\dots & $11.62$ & $10.49$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& RCC \\
2007-10-28 & 54401.94 &\dots    &\dots    &\dots &\dots    &\dots    \dots&\dots&\dots&\dots&\dots& $8.03$ &\dots& $6.13$ & TCS \\
2011-03-23 & 55644.12 & $14.31$ & $12.52$ &\dots& $11.50$ & $10.52$   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\   
2011-04-10 & 55661.05 & $14.31$ & $12.52$ &\dots& $11.46$ & $10.43$   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2011-06-19 & 55731.87 & $14.30$ & $12.50$ &\dots& $11.49$ & $10.46$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\   
2011-06-20 & 55732.92 & $14.32$ & $12.50$ &\dots& $11.48$ & \dots  &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\   
2011-08-05 & 55778.95 & $14.14$ & $12.42$ &\dots& \dots & \dots &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-08-11 & 55784.88 & $14.14$ & $12.40$ &\dots& \dots & \dots &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-08-12 & 55785.86 & $14.11$ & \dots   &\dots&\dots    &  \dots  &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-08-14 & 55787.83 & $14.18$ & \dots &\dots& \dots   &  \dots  &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-08-15 & 55788.81 & $14.21$ & $12.42$ &\dots& \dots &  \dots  \dots&\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-08-15 & 55788.97 & \dots   &\dots    &\dots& \dots   &\dots    \dots&\dots&\dots&\dots&\dots& $8.13$ & $7.31$ & $6.40$ & TCS\\ 
2011-08-17 & 55790.91 & $14.14$ & $12.41$ &\dots& \dots   & \dots   &\dots &\dots &\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-08-18 & 55792.05 & $14.19$ & $12.44$ &\dots& \dots   & \dots   &\dots &\dots &\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-08-20 & 55793.98 & $14.19$ & $12.45$ &\dots& \dots   & \dots   &\dots &\dots &\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-08-23 & 55797.06 & $14.16$ & $12.41$ &\dots& \dots   & \dots   &\dots &\dots &\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-09-02 & 55807.01 & $14.18$ & $12.43$ &\dots& \dots   & \dots   &\dots &\dots &\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-09-06 & 55810.80 & $14.25$ & $12.43$ &\dots& $11.42$ & \dots   &\dots &\dots &\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-09-09 & 55813.85 & $14.29$ & $12.46$ &\dots& $11.42$ & \dots   &\dots &\dots &\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-09-12 & 55817.02 & \dots   & \dots   &\dots& \dots   & \dots   \dots&\dots&\dots&\dots&\dots& $8.25$ & $7.26$ & $6.37$ & TCS \\ 
2011-09-17 & 55821.82 & $14.24$ & $12.40$ &\dots& $11.35$ & $10.30$   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-09-21 & 55825.86 & $14.26$ & $12.39$ &\dots& $11.36$ & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-09-25 & 55829.78 & $14.24$ & $12.37$ &\dots& \dots   & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-10-26 & 55860.74 & $14.43$ & $12.47$ &\dots& $11.39$ & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-10-27 & 55861.78 & $14.39$ & $12.47$ &\dots& $11.40$ & $10.25$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-10-28 & 55862.70 & $14.39$ & $12.47$ &\dots& $11.40$ & $10.25$   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-10-29 & 55863.92 & $14.35$ & $12.51$ &\dots& \dots   & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-10-30 & 55864.90 & $14.29$ & $12.46$ &\dots& \dots   & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-10-31 & 55865.89 & $14.32$ & $12.49$ &\dots& \dots   & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-11-01 & 55866.73 & $14.37$ & $12.52$ &\dots& \dots   & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-11-02 & 55867.72 & $14.35$ & $12.53$ &\dots& \dots   & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-11-03 & 55868.88 & $14.37$ & $12.48$ &\dots& $11.41$ & $10.28$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-11-22 & 55887.68 & $14.36$ & $12.48$ &\dots& $11.36$ & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-11-23 & 55888.68 & $14.35$ & $12.53$ &\dots& \dots   & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-11-24 & 55889.68 & $14.32$ & $12.49$ &\dots& \dots   & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-11-25 & 55890.72 & $14.28$ & $12.46$ &\dots& \dots   & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-11-27 & 55892.78 & $14.26$ & $12.41$ &\dots& \dots   & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-11-27 & 55893.67 & $14.29$ & $12.46$ &\dots& \dots   & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-11-28 & 55894.68 & $14.29$ & $12.45$ &\dots& $11.33$ & $10.20$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-11-29 & 55895.73 & $14.30$ & $12.44$ &\dots& $11.46$ & $10.31$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2011-12-31 & 55926.67 & $14.36$ & $12.48$ &\dots& \dots   & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2012-02-10 & 55967.71 & $14.99$ & $12.97$ &\dots& $11.81$ & $10.57$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2012-04-27 & 56045.09 & $14.51$ & $12.65$ &\dots& $11.57$ & $10.52$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2012-05-31 & 56079.02 & $14.28$ & $12.47$ &\dots& $11.47$ & $10.42$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2012-06-07 & 56085.95 & $14.24$ & $12.52$ &\dots& $11.43$ & $10.41$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2012-06-19 & 56097.99 & $14.29$ & $12.52$ &\dots& $11.49$ & $10.46$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2012-07-22 & 56130.82 & $14.41$ & $12.57$ &\dots& $11.57$ & $10.63$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2012-07-23 & 56131.82 & $14.39$ & $12.57$ &\dots& $11.59$ & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2012-10-13 & 56214.05 & \dots   & \dots   &\dots& \dots   &\dots    \dots&\dots&\dots&\dots&\dots& $8.23$ & $7.22$ & $6.41$ & TCS \\
2012-10-14 & 56214.01 & \dots   & $12.58$ &\dots& \dots   & \dots   & $11.58$ & $10.59$ &\dots&\dots&\dots&\dots&\dots& IAC80 \\
2013-07-23 & 56497.04 & \dots   & $12.62$ &\dots& \dots   & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2013-08-08 & 56512.86 & $14.62$ & $12.72$ &\dots& \dots   & $10.65$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2013-08-17 & 56521.91 & $14.75$ & $12.81$ &\dots& \dots   & $10.6$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2014-02-23 & 56712.16 & $14.31$ & $12.41$ &\dots& $11.35$ & $10.25$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2014-04-07 & 56755.10 & $14.32$ & $12.41$ &\dots& $11.36$ & $10.28$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2014-04-29 & 56777.08 & $14.30$ & $12.37$ &\dots& $11.31$ & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2014-06-04 & 56813.03 & $14.31$ & $12.40$ &\dots& $11.34$ & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2014-06-06 & 57028.71 & $14.15$ & $12.30$ &\dots& $11.27$ & $10.24$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-02-16 & 57070.18 & $14.14$ & $12.31$ &\dots& $11.32$ & $10.29$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-02-17 & 57071.17 & $14.13$ & $12.36$ &\dots& $11.36$ & $10.34$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-03-16 & 57098.13 & $14.14$ & $12.34$ &\dots& $11.33$ & $10.35$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-04-08 & 57121.11 & $14.20$ & $12.39$ &\dots& $11.38$ & $10.38$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-04-12 & 57125.09 & $14.10$ & $12.33$ &\dots& $11.35$ & $10.34$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-04-19 & 57132.02 & $14.11$ & $12.33$ &\dots& $11.35$ & $10.34$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-04-22 & 57135.06 & $14.07$ & $12.30$ &\dots& $11.34$ & $10.32$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-05-07 & 57150.01 & $14.16$ & $12.36$ &\dots& $11.27$ & $10.36$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-05-16 & 57158.93 & $14.17$ & $12.38$ &\dots& $11.37$ & $10.37$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-05-31 & 57174.04 & $14.24$ & $12.45$ &\dots& \dots   & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-06-03 & 57176.94 & $14.25$ & $12.41$ &\dots& $11.42$ & $10.41$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-06-06 & 57179.98 & $14.21$ & $12.42$ &\dots& $11.50$ & $10.55$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-06-07 & 57180.98 & $14.21$ & $12.39$ &\dots& $11.42$ & $10.40$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-06-12 & 57185.95 & $14.21$ & $12.42$ &\dots& $11.45$ & $10.45$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2015-06-17 & 57191.01 & $14.20$ & $12.41$ &\dots& $11.42$ & $10.42$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-07-16 & 57219.99 & $14.16$ & $12.38$ &\dots& $11.48$ & $10.52$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-07-22 & 57225.93 & $14.22$ & $12.44$ &\dots& $11.45$ & $10.47$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-08-05 & 57239.85 & $14.27$ & $12.47$ &\dots& \dots   & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-08-12 & 57246.82 & $14.35$ & $12.52$ &\dots& $11.49$ & $10.51$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-08-31 & 57265.87 & $14.27$ & $12.44$ &\dots& $11.51$ & $10.54$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-09-01 & 57266.83 & $14.27$ & $12.44$ &\dots& $11.46$ & $10.43$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-09-02 & 57267.82 & $14.28$ & $12.43$ &\dots& $11.45$ & $10.43$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-09-15 & 57280.83 & $14.27$ & $12.38$ &\dots& $11.35$ & $10.35$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-09-17 & 57282.75 & $14.35$ & $12.38$ &\dots& \dots   & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-09-18 & 57283.75 & $14.35$ & $12.39$ &\dots& $11.37$ & $10.33$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-10-22 & 57317.75 & $14.64$ & $12.33$ &\dots& $11.29$ & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-10-27 & 57322.82 & \dots   & $12.34$ &\dots& $11.29$ & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-11-05 & 57331.69 & \dots   & $12.31$ &\dots& $11.26$ & $10.20$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-11-08 & 57334.69 & \dots   & $12.33$ &\dots& $11.30$ & $10.21$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-11-12 & 57338.80 & \dots& \dots      &\dots& $11.26$ & $10.19$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2015-12-26 & 57382.69 & $14.29$& $12.41$  &\dots& $11.33$ & $10.25$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2016-04-29 & 57508.05 & $14.37$& $12.44$  &\dots& $11.33$ & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2016-05-06 & 57515.03 & $14.36$& $12.45$  &\dots& $11.37$ & $10.25$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2016-05-21 & 57529.94 & $14.42$& $12.52$  &\dots& \dots   & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2016-05-29 & 57537.98 & $14.41$& $12.51$  &\dots& $11.42$ & $10.35$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2016-05-30 & 57539.03 & $14.46$& $12.55$  &\dots& $11.52$ & $10.52$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2016-06-08 & 57547.96 & $14.37$& $12.55$  &\dots& $11.47$ & $10.39$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2016-06-23 & 57562.92 & $14.46$& $12.54$  &\dots& $11.49$ & $10.35$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2016-07-06 & 57575.94 & $14.33$& $12.50$  &\dots& $11.47$ & $10.45$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2016-07-11 & 57581.03 & $14.38$& $12.54$  &\dots& $11.50$ & $10.47$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2016-07-12 & 57581.97 & $14.37$& $12.53$  &\dots& $11.48$ & $10.48$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2016-08-04 & 57604.84 & $14.42$& $12.57$  &\dots& $11.51$ & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2016-08-14 & 57614.87 & $14.43$& $12.57$  &\dots& $11.48$ & $10.46$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2016-09-01 & 57632.88 & $14.34$& $12.44$  &\dots& $11.39$ & $10.34$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2016-09-13 & 57644.81 & $14.38$& $12.45$  &\dots& $11.40$ & $10.33$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2016-09-22 & 57653.79 & $14.39$& $12.47$  &\dots& $11.41$ & $10.32$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2017-04-09 & 57853.09 & $14.50$& $12.59$  &\dots& $11.50$ & $10.38$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2017-04-14 & 57858.06 & $14.57$& $12.62$  &\dots& $11.54$ & $10.41$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2017-04-16 & 57860.10 & $14.59$& $12.64$  &\dots& $11.55$ & $10.42$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2017-04-30 & 57874.04 & $14.61$& $12.68$  &\dots& $11.57$ & $10.42$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2017-05-02 & 57876.06 & $14.66$& $12.71$  &\dots& $11.57$ & $10.43$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2017-05-10 & 57883.98 & $14.56$& $12.62$  &\dots& $11.51$ & $10.40$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2017-05-18 & 57892.03 & $14.52$& $12.60$  &\dots& $11.49$ & \dots   &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2017-05-19 & 57893.01 & $14.50$& $12.59$  &\dots& $11.50$ & $10.38$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2017-05-21 & 57894.98 & $14.50$& $12.59$  &\dots& $11.49$ & $10.37$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2017-05-25 & 57898.99 & $14.59$& $12.65$  &\dots& $11.55$ & $10.41$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2017-05-28 & 57902.03 & $14.65$& $12.71$  &\dots& $11.57$ & $10.45$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2017-06-01 & 57905.97 & $14.60$& $12.69$  &\dots& $11.57$ & $10.40$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2017-06-03 & 57907.97 & $14.68$& $12.69$  &\dots& $11.59$ & $10.45$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2017-06-08 & 57912.94 & $14.58$& $12.65$  &\dots& $11.56$ & $10.41$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2017-06-09 & 57913.96 & $14.57$& $12.65$  &\dots& $11.55$ & $10.42$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2017-06-10 & 57914.98 & $14.54$& $12.62$  &\dots& $11.53$ & $10.39$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2017-06-11 & 57915.96 & $14.53$& $12.60$  &\dots& $11.51$ & $10.37$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2017-06-15 & 57920.01 & $14.49$& $12.58$  &\dots& $11.48$ & $10.37$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2017-06-19 & 57923.98 & $14.51$& $12.59$  &\dots& $11.48$ & $10.40$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2017-06-21 & 57925.96 & $14.50$& $12.58$  &\dots& $11.49$ & $10.36$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2017-06-24 & 57929.03 & $14.53$& $12.56$  &\dots& $11.45$ & $10.35$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2017-06-26 & 57931.02 & $14.49$& $12.57$  &\dots& $11.46$ & $10.35$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2017-07-06 & 57940.92 & $14.45$& $12.51$  &\dots& $11.44$ & $10.30$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2017-07-08 & 57942.98 & $14.44$& $12.53$  &\dots& $11.45$ & $10.31$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2017-07-13 & 57947.98 & $14.45$& $12.53$  &\dots& $11.45$ & $10.30$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2017-07-17 & 57951.98 & $14.47$& $12.55$  &\dots& $11.45$ & $10.34$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2017-07-20 & 57954.06 & $14.49$& $12.53$  &\dots& $11.45$ & $10.31$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2017-11-24 & 58081.71 & $14.65$& $12.80$  &\dots& $11.74$ & $10.67$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2018-05-03 & 58242.02 & $14.43$& $12.50$  &\dots& $11.40$ & $10.34$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2018-05-20 & 58259.05 & $14.42$& $12.52$  &\dots& $11.44$ & $10.36$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2018-05-22 & 58260.05 & $14.40$& $12.52$  &\dots& $11.45$ & $10.37$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2018-05-23 & 58261.96 & $14.46$& $12.56$  &\dots& $11.49$ & $10.41$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2018-06-01 & 58270.04 & $14.43$& $12.54$  &\dots& $11.45$ & $10.38$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2018-06-08 & 58277.04 & $14.44$& $12.54$  &\dots& $11.45$ & $10.37$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2018-06-10 & 58279.04 & $14.41$& $12.53$  &\dots& $11.45$ & $10.35$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2018-06-11 & 58280.96 & $14.41$& $12.52$  &\dots& $11.45$ & $10.34$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2018-07-03 & 58302.01 & $14.48$& $12.56$  &\dots& $11.47$ & $10.34$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2019-05-10 & 58613.99 & $14.45$& $12.55$  &\dots& $11.47$ & $10.43$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2019-05-25 & 58628.99 & $14.37$& $12.49$  &\dots& $11.45$ & $10.43$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2019-05-26 & 58629.97 & $14.38$& $12.50$  &\dots& $11.45$ & $10.44$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2019-06-09 & 58643.98 & $14.32$& $12.49$  &\dots& $11.47$ & $10.47$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2019-06-28 & 58663.03 & $14.40$& $12.56$  &\dots& $11.53$ & $10.53$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-08-09 & 58704.91 & $14.42$& $12.60$  &\dots& $11.60$ & $10.58$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-08-10 & 58705.94 & $14.37$& $12.57$  &\dots& $11.57$ & $10.56$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-08-11 & 58706.91 & $14.39$& $12.57$  &\dots& $11.56$ & $10.53$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-08-12 & 58707.91 & $14.37$& $12.57$  &\dots& $11.56$ & $10.53$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-08-15 & 58710.92 & $14.38$& $12.59$  &\dots& $11.53$ & $10.62$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-08-16 & 58711.96 & $14.39$& $12.56$  &\dots& $11.54$ & $10.53$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2019-08-17 & 58712.99 & $14.39$& $12.59$  &\dots& $11.54$ & $10.56$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-08-18 & 58713.93 & $14.39$& $12.57$  &\dots& $11.54$ & $10.54$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-08-19 & 58714.94 & $14.37$& $12.58$  &\dots& $11.55$ & $10.56$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-08-23 & 58718.86 & $14.33$& $12.55$  &\dots& $11.55$ & $10.54$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-08-24 & 58719.79 & $14.41$& $12.58$  &\dots& $11.53$ & $10.58$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-08-25 & 58720.79 & $14.38$& $12.56$  &\dots& $11.53$ & $10.54$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-08-26 & 58721.80 & $14.38$& $12.58$  &\dots& $11.54$ & $10.55$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-08-27 & 58722.79 & \dots  & $12.58$  &\dots& $11.62$ & $10.61$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-08-28 & 58723.81 & $14.38$& $12.57$  &\dots& $11.54$ & $10.53$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-08-29 & 58724.97 & $14.43$& $12.57$  &\dots& $11.54$ & $10.56$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-08-30 & 58725.95 & $14.41$& $12.58$  &\dots& $11.57$ & $10.54$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2019-08-31 & 58726.92 & $14.36$& $12.55$  &\dots& $11.53$ & $10.52$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-09-03 & 58730.08 & $14.35$& $12.56$  &\dots& $11.53$ & $10.52$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-09-10 & 58736.92 & $14.35$& $12.51$  &\dots& $11.47$ & $10.45$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-09-12 & 58738.88 & $14.33$& $12.49$  &\dots& $11.46$ & $10.42$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-09-13 & 58739.93 & $14.33$& $12.49$  &\dots& $11.46$ & $10.42$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-09-14 & 58740.89 & $14.29$& $12.47$  &\dots& $11.43$ & $10.40$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-09-15 & 58741.87 & $14.30$& $12.47$  &\dots& $11.44$ & $10.39$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-09-18 & 58744.93 & $14.35$& $12.49$  &\dots& $11.44$ & $10.39$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-09-20 & 58748.00 & $14.32$& $12.49$  &\dots& $11.43$ & $10.39$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-09-26 & 58752.90 & $14.33$& $12.49$  &\dots& $11.43$ & $10.38$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-10-01 & 58757.87 & $14.37$& $12.53$  &\dots& $11.47$ & $10.41$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-10-07 & 58763.81 & $14.33$& $12.47$  &\dots& $11.44$ & $10.38$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-10-10 & 58766.96 & $14.34$& $12.49$  &\dots& $11.45$ & $10.39$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-10-11 & 58767.82 & $14.36$& $12.48$  &\dots& $11.43$ & $10.37$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-10-12 & 58768.82 & $14.34$& $12.47$  &\dots& $11.43$ & $10.37$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-10-14 & 58769.92 & $14.36$& $12.50$  &\dots& $11.45$ & $10.39$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-10-15 & 58771.74 & $14.33$& $12.47$  &\dots& $11.42$ & $10.37$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2019-10-20 & 58776.87 & $14.37$& $12.53$  &\dots& $11.47$ & $10.38$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2019-10-22 & 58778.79 & $14.36$& $12.51$  &\dots& $11.45$ & $10.38$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2019-10-24 & 58780.85 & $14.36$& $12.48$  &\dots& $11.43$ & $10.35$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-10-25 & 58781.83 & $14.33$& $12.47$  &\dots& $11.42$ & $10.35$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-12-01 & 58818.71 & $14.24$& $12.46$  &\dots& $11.38$ & $10.32$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\ 
2019-12-04 & 58821.75 & $14.32$& $12.45$  &\dots& $11.34$ & $10.31$ &\dots&\dots&\dots&\dots&\dots&\dots&\dots& Schmidt \\
2020-07-12 & 59043.06 & $14.62$& $12.69$&\dots&\dots&\dots&\dots&\dots&$11.89$&$11.09$&\dots&\dots&\dots& RC80 \\
2020-07-14 & 59045.06 & $14.59$& $12.68$&\dots&\dots&\dots&\dots&\dots&$11.87$&$11.08$&\dots&\dots&\dots& RC80 \\
2020-07-15 & 59045.88 & $14.64$& $12.69$&\dots&\dots&\dots&\dots&\dots&$11.89$&$11.10$&\dots&\dots&\dots& RC80 \\
2020-07-21 & 59052.06 & $14.56$& $12.62$&\dots&\dots&\dots&\dots&\dots&$11.84$&$7.34$&\dots&\dots&\dots& RC80 \\
2020-07-23 & 59054.05 & $14.53$& $12.59$&\dots&\dots&\dots&\dots&\dots&$11.81$&$11.00$&\dots&\dots&\dots& RC80 \\
2020-07-27 & 59058.05 & $14.48$& $12.56$&\dots&\dots&\dots&\dots&\dots&$11.78$&$10.96$&\dots&\dots&\dots& RC80 \\
2020-07-30 & 59060.90 & $14.50$& $12.57$&\dots&\dots&\dots&\dots&\dots&$11.78$&$10.97$&\dots&\dots&\dots& RC80 \\
2020-07-31 & 59061.84 & $14.51$& $12.60$&\dots&\dots&\dots&\dots&\dots&$11.81$&$10.99$&\dots&\dots&\dots& RC80 \\
2020-08-01 & 59062.83 & $14.54$& $12.60$&\dots&\dots&\dots&\dots&\dots&$11.82$&$11.01$&\dots&\dots&\dots& RC80 \\
2020-08-06 & 59067.83 & $14.53$& $12.63$&\dots&\dots&\dots&\dots&\dots&$11.83$&$11.00$&\dots&\dots&\dots& RC80 \\
2020-08-07 & 59068.83 & $14.57$& $12.63$&\dots&\dots&\dots&\dots&\dots&$11.83$&$11.00$&\dots&\dots&\dots& RC80 \\
2020-08-08 & 59069.83 & $14.58$& $12.63$&\dots&\dots&\dots&\dots&\dots&$11.83$&$11.01$&\dots&\dots&\dots& RC80 \\
2020-08-09 & 59070.82 & $14.58$& $12.62$&\dots&\dots&\dots&\dots&\dots&$11.83$&$11.00$&\dots&\dots&\dots& RC80 \\
2020-08-11 & 59072.84 & $14.61$& $12.66$&\dots&\dots&\dots&\dots&\dots&$11.82$&$11.01$&\dots&\dots&\dots& RC80 \\
2020-08-12 & 59073.98 & $14.56$& $12.60$&\dots&\dots&\dots&\dots&\dots&$11.80$&$10.96$&\dots&\dots&\dots& RC80 \\
2020-08-13 & 59074.42 & $14.57$& $12.61$&\dots&\dots&\dots&\dots&\dots&$11.81$&$10.97$&\dots&\dots&\dots& RC80 \\
2020-08-14 & 59074.42 & $14.60$& $12.63$&\dots&\dots&\dots&\dots&\dots&$11.84$&$11.00$&\dots&\dots&\dots& RC80 \\
2020-08-17 & 59078.52 & $14.53$& $12.72$&\dots&$11.53$&\dots&\dots&\dots&\dots&$10.75$&\dots&\dots&\dots& NOT \\
2020-08-20 & 59081.96 & $14.53$& $12.55$&\dots&\dots&\dots&\dots&\dots&$11.76$&$10.93$&\dots&\dots&\dots& RC80 \\
2020-08-21 & 59082.95 & $14.53$& $12.56$&\dots&\dots&\dots&\dots&\dots&$11.76$&$10.92$&\dots&\dots&\dots& RC80 \\
2020-08-22 & 59083.81 & $14.54$& $12.55$&\dots&\dots&\dots&\dots&\dots&$11.76$&$10.92$&\dots&\dots&\dots& RC80 \\
2020-08-23 & 59084.94 & $14.53$& $12.56$&\dots&\dots&\dots&\dots&\dots&$11.76$&$10.92$&\dots&\dots&\dots& RC80 \\
2020-08-25 & 59086.94 & $14.53$& $12.56$&\dots&\dots&\dots&\dots&\dots&$11.77$&$10.93$&\dots&\dots&\dots& RC80 \\
2020-08-26 & 59087.97 & $14.53$& $12.55$&\dots&\dots&\dots&\dots&\dots&$11.75$&$10.90$&\dots&\dots&\dots& RC80 \\
2020-08-27 & 59088.96 & $14.51$& $12.54$&\dots&\dots&\dots&\dots&\dots&$11.74$&$10.90$&\dots&\dots&\dots& RC80 \\
2020-08-28 & 59089.94 & $14.50$& $12.53$&\dots&\dots&\dots&\dots&\dots&$11.73$&$10.89$&\dots&\dots&\dots& RC80 \\
2020-08-29 & 59090.91 &\dots&\dots&\dots&\dots&\dots&\dots&\dots&\dots&\dots&$8.20$&$7.24$&$6.42$& NOT \\
2020-08-29 & 59090.94 & $14.55$& $12.55$&\dots&\dots&\dots&\dots&\dots&$11.75$&$10.91$&\dots&\dots&\dots& RC80 \\
2020-08-30 & 59092.02 & $14.52$& $12.56$&\dots&\dots&\dots&\dots&\dots&$11.77$&$10.91$&\dots&\dots&\dots& RC80 \\
2020-09-02 & 59094.97 & $14.50$& $12.53$&\dots&\dots&\dots&\dots&\dots&$11.73$&$10.89$&\dots&\dots&\dots& RC80 \\
2020-09-03 & 59095.94 & $14.50$& $12.53$&\dots&\dots&\dots&\dots&\dots&$11.74$&$10.89$&\dots&\dots&\dots& RC80 \\
2020-09-04 & 59096.94 & $14.49$& $12.52$&\dots&\dots&\dots&\dots&\dots&$11.72$&$10.88$&\dots&\dots&\dots& RC80 \\
2020-09-05 & 59097.94 & $14.51$& $12.52$&\dots&\dots&\dots&\dots&\dots&$11.72$&$10.88$&\dots&\dots&\dots& RC80 \\
2020-09-08 & 59100.04 & $14.51$& $12.55$&\dots&\dots&\dots&\dots&\dots&$11.75$&$10.90$&\dots&\dots&\dots& RC80 \\
2020-09-09 & 59100.90 & $14.49$& $12.53$&\dots&\dots&\dots&\dots&\dots&$11.73$&$10.88$&\dots&\dots&\dots& RC80 \\
2020-09-10 & 59101.90 & $14.50$& $12.52$&\dots&\dots&\dots&\dots&\dots&$11.75$&$10.87$&\dots&\dots&\dots& RC80 \\
2020-09-12 & 59104.11 & $14.48$& $12.51$&\dots&\dots&\dots&\dots&\dots&$11.72$&$10.86$&\dots&\dots&\dots& RC80 \\
2020-09-13 & 59106.89 & $14.48$& $12.52$&\dots&\dots&\dots&\dots&\dots&$11.72$&$10.86$&\dots&\dots&\dots& RC80 \\
2020-09-14 & 59107.89 & $14.49$& $12.51$&\dots&\dots&\dots&\dots&\dots&$11.71$&$10.85$&\dots&\dots&\dots& RC80 \\
2020-09-18 & 59110.88 & $14.53$& $12.55$&\dots&\dots&\dots&\dots&\dots&$11.75$&$10.91$&\dots&\dots&\dots& RC80 \\
2020-09-19 & 59111.87 & $14.48$& $12.53$&\dots&\dots&\dots&\dots&\dots&$11.73$&$10.89$&\dots&\dots&\dots& RC80 \\
2020-09-20 & 59112.87 & $14.51$& $12.50$&\dots&\dots&\dots&\dots&\dots&$11.70$&$10.86$&\dots&\dots&\dots& RC80 \\
2020-09-21 & 59113.93 & $14.49$& $12.51$&\dots&\dots&\dots&\dots&\dots&$11.71$&$10.87$&\dots&\dots&\dots& RC80 \\
2020-09-22 & 59114.91 & $14.53$& $12.55$&\dots&\dots&\dots&\dots&\dots&$11.75$&$10.91$&\dots&\dots&\dots& RC80 \\
2020-09-23 & 59115.95 & $14.55$& $12.57$&\dots&\dots&\dots&\dots&\dots&$11.76$&$10.93$&\dots&\dots&\dots& RC80 \\
2020-09-24 & 59116.97 & $14.52$& $12.54$&\dots&\dots&\dots&\dots&\dots&$11.74$&$10.91$&\dots&\dots&\dots& RC80 \\
2020-10-04 & 59126.95 & $14.63$& $12.64$&$13.68$&\dots&\dots&\dots&\dots&$11.83$&$11.00$&\dots&\dots&\dots& RC80 \\
2020-10-06 & 59128.90 & $14.61$& $12.65$&$13.67$&\dots&\dots&\dots&\dots&$11.84$&$11.03$&\dots&\dots&\dots& RC80 \\
2020-10-09 & 59131.83 & $14.61$& $12.67$&$13.70$&\dots&\dots&\dots&\dots&$11.88$&$11.07$&\dots&\dots&\dots& RC80 \\
2020-10-18 & 59140.88 & $14.55$& $12.60$&$13.82$&\dots&\dots&\dots&\dots&$11.82$&$11.04$&\dots&\dots&\dots& RC80 \\
2020-10-20 & 59142.98 & $14.64$& $12.67$&\dots&\dots&\dots&\dots&\dots&$11.80$&$11.11$&\dots&\dots&\dots& RC80 \\
2020-10-21 & 59143.95 & $14.63$& $12.67$&$13.68$&\dots&\dots&\dots&\dots&$11.84$&$11.11$&\dots&\dots&\dots& RC80 \\
2020-10-22 & 59144.92 & $14.56$& $12.62$&$13.64$&\dots&\dots&\dots&\dots&$11.84$&$11.05$&\dots&\dots&\dots& RC80 \\
2021-02-14 & 59260.17 & $14.40$& $12.57$&$13.50$&\dots&\dots&\dots&\dots&$11.83$&$11.08$&\dots&\dots&\dots& RC80 \\
2021-02-22 & 59268.13 & $14.37$& $12.56$&$13.49$&\dots&\dots&\dots&\dots&$11.83$&$11.08$&\dots&\dots&\dots& RC80 \\
2021-03-10 & 59284.11 & $14.31$& $12.54$&\dots&\dots&\dots&\dots&\dots&$11.83$&$11.09$&\dots&\dots&\dots& RC80 \\
2021-03-15 & 59289.11 & $14.37$& $12.56$&$13.49$&\dots&\dots&\dots&\dots&$11.83$&$11.10$&\dots&\dots&\dots& RC80 \\
2021-03-16 & 59290.11 & $14.33$& $12.55$&$13.49$&\dots&\dots&\dots&\dots&$11.83$&$11.07$&\dots&\dots&\dots& RC80 \\
2021-03-20 & 59294.07 & $14.46$& $12.64$&$13.61$&\dots&\dots&\dots&\dots&$11.90$&$11.15$&\dots&\dots&\dots& RC80 \\
2021-03-24 & 59298.06 & $14.55$& $12.68$&$13.65$&\dots&\dots&\dots&\dots&$11.93$&$11.16$&\dots&\dots&\dots& RC80 \\
2021-03-25 & 59299.07 & $14.51$& $12.67$&$13.66$&\dots&\dots&\dots&\dots&$11.93$&$11.15$&\dots&\dots&\dots& RC80 \\
2021-03-26 & 59300.04 & $14.54$& $12.72$&$13.65$&\dots&\dots&\dots&\dots&$11.94$&$11.17$&\dots&\dots&\dots& RC80 \\
2021-04-03 & 59308.12 & $14.53$& $12.68$&$13.65$&\dots&\dots&\dots&\dots&$11.94$&$11.16$&\dots&\dots&\dots& RC80 \\
2021-04-04 & 59309.07 & $14.48$& $12.68$&\dots&\dots&\dots&\dots&\dots&$11.94$&$11.18$&\dots&\dots&\dots& RC80 \\
2021-04-06 & 59311.05 & $14.52$& $12.68$&$13.63$&\dots&\dots&\dots&\dots&$11.94$&$11.16$&\dots&\dots&\dots& RC80 \\
2021-04-07 & 59312.08 & $14.52$& $12.71$&$13.65$&\dots&\dots&\dots&\dots&$11.96$&$11.19$&\dots&\dots&\dots& RC80 \\
2021-04-08 & 59313.03 & $14.48$& $12.69$&$13.62$&\dots&\dots&\dots&\dots&$11.93$&$11.17$&\dots&\dots&\dots& RC80 \\
2021-05-08 & 59343.04 & $14.35$& $12.59$&$13.51$&\dots&\dots&\dots&\dots&$11.86$&$11.11$&\dots&\dots&\dots& RC80 \\
\enddata
%\vspace{12cm}
\label{tab:photometry}
%\tablecomments{Original optical and near-infrared photometry before the shifts described in Sec.~\ref{sec:obs}.
%Table contains the original data in $g'r'i'$ bands. We described the transformation in Sec.~\ref{sec:obs}. For the transformation we used \citet{jordi2006}.
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{ccc}
%I just wrote in order of observation.
\tabletypesize{\footnotesize} %{\tiny} %
%\rotate
\tablecaption{Saturation corrected \textit{WISE} data \label{tbl_phot_wise}}
\tablewidth{0pt}
\tablehead{\colhead{MJD} & \colhead{W1 mag} & \colhead{W2 mag}}
\startdata
55346.5    & 4.993$\pm$0.006 & 4.360$\pm$0.017   \\
55527.1    & 5.851$\pm$0.020 & 4.937$\pm$0.070   \\
56811.0    & 5.280$\pm$0.072 & 4.492$\pm$0.074   \\
56990.3    & 5.304$\pm$0.049 & 4.549$\pm$0.066   \\
57172.9    & 5.493$\pm$0.058 & 4.542$\pm$0.092    \\
57351.0    & 5.231$\pm$0.105 & 4.399$\pm$0.075   \\
57538.4    & 5.344$\pm$0.054 & 4.704$\pm$0.056    \\
57710.0    & 5.492$\pm$0.044 & 4.715$\pm$0.094    \\
57904.0    & 5.202$\pm$0.075 & 4.548$\pm$0.078   \\
58070.8    & 5.418$\pm$0.061 & 4.609$\pm$0.087   \\
58268.2    & 5.303$\pm$0.086 & 4.559$\pm$0.137  \\
58431.3    & 5.382$\pm$0.043 & 4.810$\pm$0.102  \\
58634.9    & 5.214$\pm$0.125 & 4.653$\pm$0.169  \\
58798.5    & 5.289$\pm$0.085 & 4.633$\pm$0.102  \\
58999.8    & 5.262$\pm$0.102 & 4.625$\pm$0.104  \\
59162.7    & 5.428$\pm$0.080 & 4.722$\pm$0.114  \\
\enddata
\vspace{1cm}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{cccccccc}
\tablecaption{Atomic lines in the optical spectrum of V1057~Cyg in 2020.\label{tab:lines}}
\tablehead{
\colhead{Species} & \colhead{Lab. $\lambda$} & \colhead{Obs. $\lambda$} & 
\colhead{Lower level} & \colhead{Upper level} & \colhead{$A_{ki}$} & \colhead{$E_i - E_k$} & \colhead{Notes}\\
\colhead{} & \colhead{(nm)} & \colhead{(nm)}  & \colhead{Conf., term, J} & 
\colhead{Conf., term, J} & \colhead{(s$^{-1}$)}  & \colhead{(eV)} & }
\startdata
Fe I &  414.387 & 414.387 &    3d$^{7}$($^{4}$F)4s a $^{3}$F 3 &               3d$^{7}$($^{4}$F)4p y $^{3}$F$^{\circ}$ 4 &     1.33$\cdot10^{7}$ &     1.557 -- 4.548 &  A \\
Fe I &  420.203 & 420.047 &    3d$^{7}$($^{4}$F)4s a $^{3}$F 4 &               3d$^{7}$($^{4}$F)4p z $^{3}$G$^{\circ}$ 4 &     8.22$\cdot10^{6}$ &     1.484 -- 4.434 &  A \\
Fe I &  421.597 & 421.417 &    3d$^{7}$($^{2}$G)4s a $^{3}$G 5 &               3d$^{6}$($^{3}$H)4s4p($^{3}$P$^{\circ}$) y $^{3}$G$^{\circ}$ 4 &         &      2.692 -- 5.632 &  A \\
V I &   422.662 & 422.531 &    3d$^{4}$($^{3}$F2)4s b $^{4}$F $\sfrac{5}{2}$ &         3d$^{4}$($^{3}$F2)4p u $^{4}$F$^{\circ}$ $\sfrac{7}{2}$ &       1.64$\cdot10^{7}$ &     1.945 -- 4.877 &  A \\
Fe II & 423.316 & 423.155 &    3d$^{6}$($^{3}$P2)4s b $^{4}$P $\sfrac{5}{2}$ &         3d$^{6}$($^{5}$D)4p z $^{4}$D$^{\circ}$ $\sfrac{7}{2}$ &        7.2$\cdot10^{5}$ &      2.582 -- 5.510 &  A \\
V I &   424.671 & 424.549 &    3d$^{3}$4s$^{2}$ a $^{2}$P $\sfrac{3}{2}$ & 3d$^{3}$($^{2}$D2)4s4p($^{3}$P$^{\circ}$) w $^{2}$F$^{\circ}$ $\sfrac{5}{2}$ &   &   1.711 -- 4.629 &  A \\
V I &   425.443 & 425.285 &    3d$^{3}$($^{4}$F)4s4p($^{3}$P$^{\circ}$) z $^{4}$D$^{\circ}$ $\sfrac{5}{2}$ &   3d$^{3}$4s($^{5}$F)4d $^{4}$F $\sfrac{7}{2}$ &   &  2.582 -- 5.495 &  A \\
Fe I &  427.176 & 427.064 &    3d$^{7}$($^{4}$F)4s a $^{3}$F 4 &               3d$^{7}$($^{4}$F)4p z $^{3}$G$^{\circ}$ 5 &     2.28$\cdot10^{7}$ &     1.484 -- 4.386 &  A \\
Cr I &  427.481 & 427.327 &    3d$^{5}$($^{6}$S)4s a $^{7}$S 3 &               3d$^{7}$($^{4}$F)4p z $^{3}$G$^{\circ}$ 5 &     3.07$\cdot10^{7}$ &     0.000 -- 2.899  &  A \\
Cr I &  428.973 & 428.845 &    3d$^{5}$($^{6}$S)4s a $^{7}$S 3 &               3d$^{5}$($^{6}$S)4p z $^{7}$P$^{\circ}$ 2 &     3.16$\cdot10^{7}$ &     0.000 -- 2.889  &  A \\
Fe I &  429.412 & 429.245 &    3d$^{7}$($^{4}$F)4s a $^{3}$F 4 &               3d$^{7}$($^{4}$F)4p z $^{5}$G$^{\circ}$ 4 &     3.12$\cdot10^{6}$ &     1.484 -- 4.371 &  A \\
Fe I &  430.020 & 429.930 &    3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{3}$F$^{\circ}$ 4 &        3d$^{7}$($^{4}$F)4d e $^{3}$H 4 &       6.5$\cdot10^{5}$ &      3.881 -- 6.764 &  A \\
Fe I &  430.790 & 430.677 &    3d$^{7}$($^{4}$F)4s a $^{3}$F 3 &               3d$^{7}$($^{4}$F)4p z $^{3}$G$^{\circ}$ 4 &     3.38$\cdot10^{7}$ &     1.557 -- 4.434 &  A \\
Fe I &  432.049 & 432.918 &    3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{5}$F$^{\circ}$ 2 &        3d$^{6}$($^{5}$D)4s ($^{6}$D)4d f $^{5}$D 2 &  & 3.416 -- 6.285 &  A \\
Fe I &  432.495 & 432.341 &    3d$^{7}$($^{4}$P)4s a $^{5}$P 2 &               3d$^{6}$($^{5}$D)4s4p($^{1}$P$^{\circ}$) x $^{5}$F$^{\circ}$ 3 &         &  2.197 -- 5.063 &  A \\
Fe I &  432.576 & 432.441 &    3d$^{7}$($^{4}$F)4s a $^{3}$F 2 &               3d$^{7}$($^{4}$F)4p z $^{3}$G$^{\circ}$ 3 &     5.16$\cdot10^{7}$ &     1.607 -- 4.473 &  A \\
H$\gamma$ &   434.047 & 433.940 &    2 &     5 &     2.53$\cdot10^{6}$ &   10.198 -- 13.054 &        PA \\
H$\gamma$ &   434.047 & 434.029 &    2 &     5 &     2.53$\cdot10^{6}$ &   10.198 -- 13.054 &        PE \\
Fe II & 435.176 &  435.026 &    3d$^{6}$($^{3}$P2)4s b $^{4}$P $\sfrac{3}{2}$ &         3d$^{6}$($^{5}$D)4p z $^{4}$D$^{\circ}$ $\sfrac{5}{2}$ &        4.9$\cdot10^{5}$ &      2.704 -- 5.552 &  A \\
Fe I &  437.449 &  437.309 &    3d$^{7}$($^{2}$D2)4s a $^{3}$D 2 &              3d$^{6}$($^{3}$F2)4s4p($^{3}$P$^{\circ}$) $^{1}$F$^{\circ}$ 3 & 1.68$\cdot10^{5}$ &     3.300 -- 6.134 &  A \\
Y II &  437.493 &  437.412 &    4d5s a $^{1}$D 2 &      4d5p z $^{1}$D$^{\circ}$ 2 &    1.0$\cdot10^{8}$ &      0.408 -- 3.241 &  A \\
Fe I &  437.593 &  437.470 &    3d$^{6}$4s$^{2}$ a $^{5}$D 4 &  3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{7}$F$^{\circ}$ 5 &        2.95$\cdot10^{4}$ &     0.000 -- 2.832 &  A \\
Fe I &  438.354 &  438.171 &    3d$^{7}$($^{4}$F)4s a $^{3}$F 4 &       3d$^{7}$($^{4}$F)4p z $^{5}$G$^{\circ}$ 5 &     5.00$\cdot10^{7}$ &     1.484 -- 4.312 &  A \\
Ti II & 439.503 &  439.342 &    3d$^{2}$($^{1}$D)4s a $^{2}$D $\sfrac{5}{2}$ &  3d$^{2}$($^{3}$F)4p z $^{2}$F$^{\circ}$ $\sfrac{7}{2}$ &        9.4$\cdot10^{6}$ &      1.084 -- 3.904 &  A \\
Ti II & 439.977 &  439.876 &    3d$^{3}$ a $^{2}$P $\sfrac{3}{2}$ &     3d$^{2}$($^{3}$F)4p z $^{4}$D$^{\circ}$ $\sfrac{5}{2}$ &        3.74$\cdot10^{6}$ &     1.236 -- 4.054 &  A \\
Fe I &  440.475 &  440.318 &    3d$^{7}$($^{4}$F)4s a $^{3}$F 3 &       3d$^{7}$($^{4}$F)4p z $^{5}$G$^{\circ}$ 4 &     2.75$\cdot10^{7}$ &     1.557 -- 4.371 &  A \\
V I &   441.503 &  441.348 &    3d$^{4}$($^{3}$H)4s a $^{4}$H $\sfrac{11}{2}$ & 3d$^{4}$($^{3}$F2)4p v $^{4}$G$^{\circ}$ $\sfrac{9}{2}$ &       5.2$\cdot10^{6}$ &      1.859 -- 4.667 &  A \\
Fe I &  441.512 &  441.396 &    3d$^{7}$($^{4}$F)4s a $^{3}$F 2 &       3d$^{7}$($^{4}$F)4p z $^{5}$G$^{\circ}$ 3 &     1.19$\cdot10^{7}$ &     1.607 -- 4.415 &  A \\
V I &   442.729 &  442.568 &    3d$^{4}$($^{1}$G2)4s b $^{2}$G $\sfrac{9}{2}$ & 3d$^{4}$($^{1}$G2)4p t $^{2}$H$^{\circ}$ $\sfrac{11}{2}$ &      8.0$\cdot10^{7}$ &       2.678 -- 5.478 &  A \\
Fe I &  442.731 &  442.580 &    3d$^{6}$4s$^{2}$ a $^{5}$D 3 &  3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z 7F$^{\circ}$ 4 &     3.41$\cdot10^{4}$ &     0.051 -- 2.851 &  A \\
Ti II & 444.380 &  444.211 &    3d$^{2}$($^{1}$D)4s a $^{2}$D $\sfrac{3}{2}$ &  3d$^{2}$($^{3}$F)4p z $^{2}$F$^{\circ}$ $\sfrac{5}{2}$ &        1.08$\cdot10^{7}$ &     1.079 -- 3.869 &  A \\
Ti II & 445.048 &  444.887 &    3d$^{2}$($^{1}$D)4s a $^{2}$D $\sfrac{5}{2}$ &  3d$^{2}$($^{3}$F)4p z $^{2}$F$^{\circ}$ $\sfrac{5}{2}$ &        1.70$\cdot10^{6}$ &     1.084 -- 3.869 &  A \\
Fe I &  446.165 &  445.992 &    3d$^{6}$4s$^{2}$ a $^{5}$D 2 &  3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{7}$F$^{\circ}$ 3 &        2.95$\cdot10^{4}$ &     0.087 -- 2.865 &  A \\
Ti II & 446.849 &  446.694 &    3d$^{3}$ a $^{2}$G $\sfrac{9}{2}$ &     3d$^{2}$($^{3}$F)4p z $^{2}$F$^{\circ}$ $\sfrac{7}{2}$ &        1.0$\cdot10^{7}$ &      1.130 -- 3.904 &  A \\
Fe I &  448.217 &  448.038 &    3d$^{6}$4s$^{2}$ a $^{5}$D 1 &  3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{7}$F$^{\circ}$ 2 &        2.09$\cdot10^{4}$ &     0.110 -- 2.875 &  A \\
Fe I &  448.974 &  448.803 &    3d$^{6}$4s$^{2}$ a $^{5}$D 0 &  3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{7}$F$^{\circ}$ 1 &        1.19$\cdot10^{4}$ &     0.121 -- 2.881 &  A \\
V I &   450.124 &  449.967 &    3d$^{4}$($^{3}$H)4s a $^{4}$H $\sfrac{11}{2}$ & 3d$^{3}$($^{2}$H)4s4p($^{3}$P$^{\circ}$) y $^{2}$H$^{\circ}$ $\sfrac{11}{2}$ &   & 1.859 -- 4.613 &  A \\
Fe II & 450.828 &  450.656 &    3d$^{6}$($^{3}$F2)4s b $^{4}$F $\sfrac{3}{2}$ & 3d$^{6}$($^{5}$D)4p z $^{4}$D$^{\circ}$ $\sfrac{1}{2}$ &        7$\cdot10^{5}$ &        2.855 -- 5.604 &  A \\
Fe II & 451.533 &  451.372 &    3d$^{6}$($^{3}$F2)4s b $^{4}$F $\sfrac{5}{2}$ & 3d$^{6}$($^{5}$D)4p z $^{4}$F$^{\circ}$ $\sfrac{5}{2}$ &        2.4$\cdot10^{5}$ &      2.844 -- 5.589 &  A \\
Fe II & 452.263 &  452.096 &    3d$^{6}$($^{3}$F2)4s b $^{4}$F $\sfrac{5}{2}$ & 3d$^{6}$($^{5}$D)4p z $^{4}$D$^{\circ}$ $\sfrac{3}{2}$ &        8.4$\cdot10^{5}$ &      2.844 -- 5.584 &  A \\
Ti I &  452.280 &  452.111 &    3d$^{3}$($^{4}$F)4s a $^{5}$F 2 &       3d$^{3}$($^{4}$F)4p y $^{5}$F$^{\circ}$ 3 &     1.9$\cdot10^{7}$ &      0.818 -- 3.558 &  A \\
V I &   453.391 &  453.223 &    3d$^{3}$($^{4}$F)4s4p($^{3}$P$^{\circ}$) z $^{4}$G$^{\circ}$ $\sfrac{5}{2}$ &   3d$^{3}$4s($^{5}$F)4d $^{4}$H $\sfrac{7}{2}$ &   &      2.707 -- 5.441 &  A \\
Ti I &  453.478 &  453.338 &    3d$^{3}$($^{4}$F)4s a $^{5}$F 4 &       3d$^{3}$($^{4}$F)4p y $^{5}$F$^{\circ}$ 4 &     6.87$\cdot10^{7}$ &     0.835 -- 3.569 &  A \\
Ti I &  453.592 &  453.426 &    3d$^{3}$($^{4}$F)4s a $^{5}$F 2 &       3d$^{3}$($^{4}$F)4p y $^{5}$F$^{\circ}$ 2 &      &      0.818 -- 3.550 &  A \\
V I &   454.950 &  454.763 &    3d$^{4}$($^{1}$I)4s $^{2}$I $\sfrac{13}{2}$ &   3d$^{4}$($^{1}$I)4p $^{2}$I$^{\circ}$ $\sfrac{11}{2}$ &  &      2.787 -- 5.511 &  A \\
V I &   454.964 &  454.774 &    3d$^{4}$($^{1}$I)4s $^{2}$I $\sfrac{13}{2}$ &   3d$^{4}$($^{1}$I)4p $^{2}$I$^{\circ}$ $\sfrac{13}{2}$ & 9.3$\cdot10^{7}$ &      2.787 -- 5.511 &  A \\
Ti I &  455.245 &  454.963 &    3d$^{3}$($^{4}$F)4s a $^{5}$F 4 &       3d$^{3}$($^{4}$F)4p y $^{5}$F$^{\circ}$ 3 &     2.1$\cdot10^{7}$ &      0.835 -- 3.558 &  A \\
Ba II & 455.403 &  455.229 &    6s $^{2}$S $\sfrac{1}{2}$ &     6p $^{2}$P$^{\circ}$ $\sfrac{3}{2}$ &   1.11$\cdot10^{8}$ &     0.000 -- 2.721 &  A \\
Fe II & 455.589 &  455.415 &    3d$^{6}$($^{3}$F2)4s b $^{4}$F $\sfrac{7}{2}$ & 3d$^{6}$($^{5}$D)4p z $^{4}$F$^{\circ}$ $\sfrac{7}{2}$ &        2.3$\cdot10^{5}$ &      2.828 -- 5.548 &  A \\
Ti I &  456.342 &  456.208 &    3d$^{2}$($^{3}$F)4s4p($^{3}$P$^{\circ}$) z $^{3}$F$^{\circ}$ 4 &        3d$^{2}$4s($^{2}$F)5s $^{3}$F 4 &       2.1$\cdot10^{7}$ &      2.426 -- 5.143 &  A \\
Ti II & 456.376 &  456.222 &    3d$^{3}$ a $^{2}$P $\sfrac{1}{2}$ &     3d$^{2}$(3$^{F}$)4p z $^{2}$D$^{\circ}$ $\sfrac{3}{2}$ &        8.8$\cdot10^{6}$ &      1.221 -- 3.937 &  A \\
V I &   457.178 &  457.030 &    3d$^{4}$($^{3}$F2)4s b $^{4}$F $\sfrac{5}{2}$ & 3d$^{4}$($^{3}$F2)4p v $^{4}$G$^{\circ}$ $\sfrac{7}{2}$ &       5.0$\cdot10^{7}$ &      1.945 -- 4.656 &  A \\
Cr I &   457.335 &  457.160 &    3d$^{5}$($^{2}$I)4s a $^{3}$I 5 & 3d$^{4}$($^{1}$G1)4s4p($^{3}$P$^{\circ}$)  x $^{4}$H$^{\circ}$ 6 & & 3.850 -- 6.560 &  A \\
V I &   458.378 &  458.226 &    3d$^{4}$($^{3}$F2)4s b $^{4}$F $\sfrac{5}{2}$ & 3d$^{4}$($^{3}$F2)4p v $^{4}$G$^{\circ}$ $\sfrac{5}{2}$ &  &  1.945 -- 4.649 &  A \\
V I &   460.721 &  460.565 &    3d$^{4}$($^{3}$P2)4s b $^{2}$P $\sfrac{1}{2}$ & 3d$^{3}$($^{2}$P)4s4p($^{3}$P$^{\circ}$) w $^{2}$P$^{\circ}$ $\sfrac{1}{2}$ &    &      2.331 -- 5.021 &  A \\
Ti I &  462.934 &  462.763 &    3d$^{3}$($^{4}$P)4s a $^{5}$P 1 &       3d$^{3}$($^{4}$P)4p w $^{5}$D$^{\circ}$ 2 & &      1.733 -- 4.410 &  A \\
Ti I &  465.647 &  465.526 &    3d$^{2}$4s$^{2}$ a $^{3}$F 2 &  3d$^{2}$($^{3}$F)4s4p($^{3}$P$^{\circ}$) z $^{3}$G$^{\circ}$ 3 &        2.29$\cdot10^{6}$ &     0.000 -- 2.661 &  A \\
Ti I &  466.758 &  466.626 &    3d$^{2}$4s$^{2}$ a $^{3}$F 3 &  3d$^{2}$($^{3}$F)4s4p($^{3}$P$^{\circ}$) z $^{3}$G$^{\circ}$ 4 &        2.51$\cdot10^{6}$ &     0.021 -- 2.676 &  A \\
Ti I &  468.191 &  468.015 &    3d$^{2}$4s$^{2}$ a $^{3}$F 4 &  3d$^{2}$($^{3}$F)4s4p($^{3}$P$^{\circ}$) z $^{3}$G$^{\circ}$ 5 &        2.71$\cdot10^{6}$ &     0.047 -- 2.695 &  A \\
H$\beta$ &   486.129 &  486.103 &    2s $^{2}$S $\sfrac{1}{2}$ & 4p $^{2}$P$^{\circ}$ $\sfrac{3}{2}$ &        9.6680$\cdot10^{6}$ &    10.198 -- 12.748 & PE \\
H$\beta$ &   486.129 &  485.972 &    2s $^{2}$S $\sfrac{1}{2}$ & 4p $^{2}$P$^{\circ}$ $\sfrac{3}{2}$ &        9.6680$\cdot10^{6}$ &    10.198 -- 12.748 & PA \\
Fe II & 492.392 & 492.223 &    3d$^{5}$4s$^{2}$ a $^{6}$S $\sfrac{5}{2}$ &     3d$^{6}$($^{5}$D)4p z $^{6}$P$^{\circ}$ $\sfrac{3}{2}$ &        4.3$\cdot10^{6}$ &      2.891 -- 5.408 &  A \\
Fe II & 492.430 & 492.234 &    3d$^{6}$($^{3}$H)4d $^{2}$K $\sfrac{15}{2}$ &   3d$^{6}$($^{3}$F2$_4$)4f $^{2}$[7]$^{\circ}$ $\sfrac{15}{2}$ &    &      12.909 -- 15.426 &        A \\
Ba II & 493.408 & 493.219 &    6s $^{2}$S $\sfrac{1}{2}$ &     6p $^{2}$P$^{\circ}$ $\sfrac{1}{2}$ &   9.53$\cdot10^{7}$ &     0.000 -- 2.512 &  SA \\
% don't remove the {}'s before the "[" character: 
 {}[Fe II] & 495.882 & 495.738 &    3d$^{6}$($^{5}$D)4d $^{6}$D $\sfrac{7}{2}$ &    3d$^{6}$($^{5}$D$_1$)4f $^{2}$[4]$^{\circ}$ $\sfrac{9}{2}$ &     4.7$\cdot10^{6}$ &      10.379 -- 12.878 & A \\
 {}[O~III] &  495.891 & 495.865 &    2s2p$^{2}$ $^{3}$P 1 &  2s2p$^{2}$ $^{1}$D 2 &     6.21$\cdot10^{-3}$ &     0.014 -- 2.513 &  E \\
Ti I &  498.173 & 497.987 &    3d$^{3}$($^{4}$F)4s a $^{5}$F 5 &       3d$^{3}$($^{4}$F)4p y $^{5}$G$^{\circ}$ 6 &     6.60$\cdot10^{7}$ &     0.848 -- 3.336 &  SA \\
Ti I &  499.107 & 499.923 &    3d$^{3}$($^{4}$F)4s a $^{5}$F 4 &       3d$^{3}$($^{4}$F)4p y $^{5}$G$^{\circ}$ 5 &     5.84$\cdot10^{7}$ &     0.835 -- 3.319 &  SA \\
Ti I &  499.950 & 499.768 &    3d$^{3}$($^{4}$F)4s a $^{5}$F 3 &       3d$^{3}$($^{4}$F)4p y $^{5}$G$^{\circ}$ 4 &     5.27$\cdot10^{7}$ &     0.825 -- 3.305 &  SA \\
{}[O~III] &  500.684 & 500.652 &    2s2p$^{2}$ $^{3}$P 2&  2s2p$^{2}$ $^{1}$D 2 &     	1.81$\cdot10^{-2}$ &     0.037 -- 2.513 &  E \\
Ti I &  500.721 & 500.534 &    3d$^{3}$($^{4}$F)4s a $^{5}$F 2 &       3d$^{3}$($^{4}$F)4p y $^{5}$G$^{\circ}$ 3 &     4.92$\cdot10^{7}$ &     0.818 -- 3.293 &  A \\
Ti I &  501.419 & 501.401&    3d$^{2}$4s$^{2}$ a $^{3}$F 2 &  3d$^{2}$($^{3}$F)4s4p($^{3}$P$^{\circ}$) z $^{3}$D$^{\circ}$ 1 &        5.08$\cdot10^{6}$ &     0.000 -- 2.471 &  A \\
Fe II &  501.843 & 501.677 &    3d$^{5}$4s$^{2}$ a $^{6}$S $\sfrac{5}{2}$ &  3d$^{6}$($^{5}$D)4p z $^{6}$p$^{\circ}$ $\sfrac{5}{2}$ & 2.0$\cdot10^{6}$ & 2.891	 -- 5.360 &  A \\
Ti I &  502.003 & 501.855 &    3d$^{3}$($^{4}$F)4s a $^{5}$F 4 &       3d$^{3}$($^{4}$F)4p y 5G$^{\circ}$ 4 &  1.13$\cdot10^{7}$ &     0.835 -- 3.305 &  A \\
Ti I &  503.996 & 503.814 &    3d$^{2}$4s$^{2}$ a $^{3}$F 3 &  3d$^{2}$($^{3}$F)4s4p($^{3}$P$^{\circ}$) z $^{3}$D$^{\circ}$ 2 &        4.49$\cdot10^{6}$ &     0.0210 -- 2.480 &  A \\
Fe I &  511.036 & 510.858 &    3d$^{7}$($^{2}$H)4s a $^{1}$H 5 &       3d$^{7}$($^{2}$G)4p z 1H$^{\circ}$ 5 &  9.99$\cdot10^{5}$ &     3.573 -- 5.998 &  SA \\
Fe I &  516.628 & 516.453 &    3d$^{6}$4s$^{2}$ a $^{5}$D 4 &  3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{7}$D$^{\circ}$ 5 &        1.45$\cdot10^{3}$ &     0.000 -- 2.399 &  A \\
Mg I &  516.732 & 516.543 &    3s3p $^{3}$P$^{\circ}$ 0 &      3s4s $^{3}$S 1 &        1.13$\cdot10^{7}$ &     2.709 -- 5.107 &  A \\
Fe I &  516.890 & 516.722 &    3d$^{6}$4s$^{2}$ a $^{5}$D 3 &  3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{7}$D$^{\circ}$ 3 &        3.83$\cdot10^{3}$ &     0.051 -- 2.449 &  A \\
Fe I &  517.160 & 516.997 &    3d$^{7}$($^{4}$F)4s a $^{3}$F 4 &       3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{3}$F$^{\circ}$ 4 &        4.46$\cdot10^{5}$ &     1.484 -- 3.881 &  A \\
Mg I &  517.268 & 517.076 &    3s3p $^{3}$P$^{\circ}$ 1 &      3s4s $^{3}$S 1 &        3.37$\cdot10^{7}$ &     2.711 -- 5.107 &  A \\
Ti I &  517.374 & 517.294 &    3d$^{2}$4s$^{2}$ a $^{3}$F 2 &  3d$^{2}$($^{3}$F)4s4p($^{3}$P$^{\circ}$) z $^{3}$F$^{\circ}$ 2 &        4.23$\cdot10^{6}$ &     0.000 -- 2.395 &  A \\
Mg I &  518.360 & 518.173 &    3s3p $^{3}$P$^{\circ}$ 2 &      3s4s $^{3}$S 1 &        5.61$\cdot10^{7}$ &      2.716 -- 5.107 &  A \\
Fe I &  518.572 & 518.374 &    3d$^{7}$($^{2}$H)4s a 1H 5 &    3d$^{6}$($^{3}$H)4s4p($^{3}$P$^{\circ}$) 1I$^{\circ}$ 6 &  & 3.573 -- 5.963 &  A \\
Ti II & 518.869 & 518.678 &    3d$^{3}$ b $^{2}$D2 $\sfrac{5}{2}$ &    3d$^{2}$($^{3}$F)4p z $^{2}$D$^{\circ}$ $\sfrac{5}{2}$ &        2.5$\cdot10^{6}$ &  1.581 -- 3.970 &  A \\
Ti I &  519.297 & 519.096 &    3d$^{2}$4s$^{2}$ a $^{3}$F 3 &  3d$^{2}$($^{3}$F)4s4p($^{3}$P$^{\circ}$) z $^{3}$F$^{\circ}$ 3 &        3.86$\cdot10^{6}$ &     0.021 -- 2.407 &  SA \\
V I &   519.298 & 519.111&    3d$^{3}$($^{4}$F)4s4p($^{3}$P$^{\circ}$) z $^{6}$F$^{\circ}$ $\sfrac{11}{2}$ &  3d$^{3}$4s($^{5}$F)5s e 6F $\sfrac{11}{2}$ &    2.78$\cdot10^{7}$ &     2.316 -- 4.702 &  A \\
Fe II & 519.757 & 519.572 &    3d$^{6}$($^{3}$G)4s a $^{4}$G $\sfrac{5}{2}$ &  3d$^{6}$($^{5}$D)4p z $^{4}$F$^{\circ}$ $\sfrac{3}{2}$ &        5.5$\cdot10^{5}$ &      3.230 -- 5.615 &  A \\
Fe I &  520.458 &  520.413 &    3d$^{6}$4s$^{2}$ a $^{5}$D 2 &  3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{7}$D$^{\circ}$ 2 &        2.29$\cdot10^{3}$ &     0.087 -- 2.468 &  A \\
Ti I &  520.609 &  520.651 &    3d$^{3}$($^{2}$P)4s a $^{1}$P 1 &       3d4s$^{2}$4p w $^{1}$D$^{\circ}$ 2 &     &      2.487 -- 4.868 &  A \\
Cr I &  520.843 &  520.845 &    3d$^{5}$($^{6}$S)4s a $^{5}$S 2 &       3d$^{5}$($^{6}$S)4p z $^{5}$P$^{\circ}$ 3 &     5.06$\cdot10^{7}$ &     0.941 -- 3.321 &  A \\
Ti I &  521.038 &  521.017 &    3d$^{2}$4s$^{2}$ a $^{3}$F 4 &  3d$^{2}$($^{3}$F)4s4p($^{3}$P$^{\circ}$) z $^{3}$F$^{\circ}$ 4 &        3.89$\cdot10^{6}$ &     0.047 -- 2.426 &  A \\
Fe I &  522.719 & 522.487 &    3d$^{7}$($^{4}$F)4s a $^{3}$F 3 &       3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{3}$D$^{\circ}$ 2 &        2.89$\cdot10^{6}$ &     1.557 -- 3.928 &  A \\
Fe II & 523.462 & 523.270 &    3d$^{6}$($^{3}$G)4s a $^{4}$G $\sfrac{7}{2}$ &  3d$^{6}$($^{5}$D)4p z $^{4}$F$^{\circ}$ $\sfrac{5}{2}$ &        2.5$\cdot10^{5}$ &      3.221 -- 5.589 &  A \\
Fe I &  526.954 & 526.761 &    3d$^{7}$($^{4}$F)4s a $^{5}$F 5 &       3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{5}$D$^{\circ}$ 4 &        1.27$\cdot10^{6}$ &     0.858 -- 3.211 &  SA \\
Fe II & 527.600 & 527.406 &    3d$^{6}$($^{3}$G)4s a $^{4}$G $\sfrac{9}{2}$ &  3d$^{6}$($^{5}$D)4p z $^{4}$F$^{\circ}$ $\sfrac{7}{2}$ &        3.8$\cdot10^{5}$ &      3.199 -- 5.548 &  A \\
Fe II & 531.661 & 531.470 &    3d$^{6}$($^{3}$G)4s a $^{4}$G $\sfrac{11}{2}$ & 3d$^{6}$($^{5}$D)4p z $^{4}$F$^{\circ}$ $\sfrac{9}{2}$ &        3.9$\cdot10^{5}$ &      3.152 -- 5.484 &  A \\
Fe I &  532.804 & 532.606 &    3d$^{7}$($^{4}$F)4s a $^{5}$F 4 &       3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{5}$D$^{\circ}$ 3 &        1.15$\cdot10^{6}$ &     0.914 -- 3.240 &  A \\
Cr I &  534.580 & 534.382 &    3d$^{4}$4s$^{2}$ a $^{5}$D 3 &  3d$^{5}$($^{6}$S)4p z $^{5}$P$^{\circ}$ 2 &     4.9$\cdot10^{6}$ &      1.003 -- 3.322 &  A \\
Cr I &  534.580 & 534.533 & 3d$^{4}$4s$^{2}$ a $^{5}$D 3 &  3d$^{5}$($^{6}$S)4p z $^{5}$P$^{\circ}$ 2 &     4.9$\cdot10^{6}$ &      1.003 -- 3.322 &  E \\
Fe I &  537.149 &  536.953 &    3d$^{7}$($^{4}$F)4s a $^{5}$F 3 &       3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{5}$D$^{\circ}$ 2 &        1.05$\cdot10^{6}$ &     0.958 -- 3.265 &  A \\
Fe I &  539.713 &  539.517 &    3d$^{7}$($^{4}$F)4s a $^{5}$F 4 &       3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{5}$D$^{\circ}$ 4 &        2.58$\cdot10^{5}$ &     0.914 -- 3.211 &  A \\
Fe I &  540.577 &  540.378 &    3d$^{7}$($^{4}$F)4s a $^{5}$F 2 &       3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{5}$D$^{\circ}$ 1 &        1.09$\cdot10^{6}$ &     0.990 -- 3.283 &  A \\
Cr I &  540.978 &  540.782 &    3d$^{4}$4s$^{2}$ a $^{5}$D 4 &  3d$^{5}$($^{6}$S)4p z $^{5}$P$^{\circ}$ 3 &     6.2$\cdot10^{6}$ &      1.030 -- 3.321 &  A \\
Cr I &  540.978 &  540.922 &    3d$^{4}$4s$^{2}$ a $^{5}$D 4 &  3d$^{5}$($^{6}$S)4p z $^{5}$P$^{\circ}$ 3 &     6.2$\cdot10^{6}$ &      1.030 -- 3.321 &  E \\
Fe I &  542.970 &  542.770 &    3d$^{7}$($^{4}$F)4s a $^{5}$F 3 &       3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{5}$D$^{\circ}$ 3 &        4.27$\cdot10^{5}$ &     0.958 -- 3.240 &  A \\
Fe I &  543.452 &  543.258 &    3d$^{7}$($^{4}$F)4s a $^{5}$F 1 &       3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{5}$D$^{\circ}$ 0 &        1.70$\cdot10^{6}$ &     1.011 -- 3.291 &  A \\
Fe I &  544.692 &  544.458 &    3d$^{7}$($^{4}$F)4s a $^{5}$F 2 &       3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{5}$D$^{\circ}$ 2 &        5.48$\cdot10^{5}$ &     0.990 -- 3.265 &  A \\
Fe I &  545.561 &  545.361 &    3d$^{7}$($^{4}$F)4s a $^{5}$F 1 &       3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{5}$D$^{\circ}$ 1 &        6.05$\cdot10^{5}$ &     1.011 -- 3.283 &  A \\
{}[O~I] &   557.734 &  557.733 &    2s$^{2}$2p$^{4}$ $^{1}$D 2 &      2s$^{2}$2p$^{4}$ $^{1}$S 0 & &      1.967 -- 4.189 &   E \\
Fe I &  578.211 &  578.035 &    3d$^{6}$($^{5}$D)4s4p($^{1}$P$^{\circ}$) x $^{5}$F$^{\circ}$ 3 &        3d$^{6}$4s($^{4}$D)4d $^{5}$F 3 &        &      5.063 -- 7.207 &  A \\
Na D &  588.995 &       588.966 &    2p$^{6}$3s $^{2}$S $\sfrac{1}{2}$ &     2p$^{6}$3p $^{2}$P$^{\circ}$ $\sfrac{3}{2}$ &   6.16$\cdot10^{7}$ &     0.000 -- 2.104 &  A \\
Na D &  589.592 &   589.562 &    2p$^{6}$3s $^{2}$S $\sfrac{1}{2}$ &     2p$^{6}$3p $^{2}$P$^{\circ}$ $\sfrac{1}{2}$ &   6.14$\cdot10^{7}$ &     0.000 -- 2.102 &  A \\
Fe I &  614.173 &  613.949 &    3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{5}$P$^{\circ}$ 3 &        3d$^{6}$($^{5}$D)4s ($^{6}$D)5s e $^{5}$D 2 &   1.23$\cdot10^{6}$ &     3.602 -- 5.620 &  A \\
Fe II & 624.756 &  624.525 &    3d$^{6}$($^{3}$D)4s b $^{4}$D $\sfrac{5}{2}$ &  3d$^{6}$($^{5}$D)4p z $^{4}$P$^{\circ}$ $\sfrac{3}{2}$ &        1.6$\cdot10^{5}$ &      3.891 -- 5.875 &  A \\
Ti I &  625.871 &  625.648 &    3d$^{3}$($^{4}$F)4s b $^{3}$F 4 &       3d$^{2}$($^{3}$F)4s4p($^{1}$P$^{\circ}$) y $^{3}$G$^{\circ}$ 5 &        8.9$\cdot10^{6}$ &      1.460 -- 3.440 &  PA \\
Ti I &  625.871 &  625.797 &    3d$^{3}$($^{4}$F)4s b $^{3}$F 4 &       3d$^{2}$($^{3}$F)4s4p($^{1}$P$^{\circ}$) y $^{3}$G$^{\circ}$ 5 &        8.9$\cdot10^{6}$ &      1.460 -- 3.440 &  PE \\
 {}[O~I] &   630.030 &  629.736 &    2s$^{2}$2p$^{4}$ $^{3}$P 2 &    2s$^{2}$2p$^{4}$ $^{1}$D 2 &    2.11$\cdot10^{-5}$ &    0.000 -- 1.967 &  E \\
 {}[O~I] &   636.378 &  636.090 &    2s$^{2}$2p$^{4}$ $^{3}$P 1 &    2s$^{2}$2p$^{4}$ $^{1}$D 2 &    3.39$\cdot10^{-6}$ &    0.019 -- 1.967 &  E \\
Ba II & 649.690 &  649.448 &    5d $^{2}$D $\sfrac{3}{2}$ &     6p $^{2}$P$^{\circ}$ $\sfrac{1}{2}$ &   3.10$\cdot10^{7}$ &     0.604 -- 2.512 &  A \\
Fe II & 651.608 &  651.473 &    3d$^{5}$4s$^{2}$ a $^{6}$S $\sfrac{5}{2}$ &     3d$^{6}$($^{5}$D)4p z $^{6}$D$^{\circ}$ $\sfrac{7}{2}$ &        8.3$\cdot10^{3}$ &      2.891 -- 4.793 &  PA \\
Fe II & 651.608 &  651.605 &    3d$^{5}$4s$^{2}$ a $^{6}$S $\sfrac{5}{2}$ &     3d$^{6}$($^{5}$D)4p z 6D$^{\circ}$ $\sfrac{7}{2}$ &     8.3$\cdot10^{3}$ &      2.891 -- 4.793 &  PE \\
 {}[N~II] &  654.805 & 654.748 &    2s$^{2}$2p$^{2}$ $^{3}$P 1 &    2s$^{2}$2p$^{2}$ $^{1}$D 2 &    9.22$\cdot10^{-7}$ &    0.006 -- 1.898 &  E \\
H$\alpha$ &   656.282 &  656.072 &    2 &     3 &     4.4101$\cdot10^{7}$ &   10.198 -- 12.087 &        PA \\
H$\alpha$ &   656.282 &  656.246 &    2 &     3 &     4.4101$\cdot10^{7}$ &   10.198 -- 12.087 &        PE \\
Ca I &  657.278 & 657.064 &    3p$^{6}$4s$^{2}$ $^{1}$S 0 &    3p$^{6}$4s4p $^{3}$P$^{\circ}$ 1 &      2.6$\cdot10^{3}$ &      0.000 -- 1.885 &  PA \\
Ca I &  657.278 & 657.251 &    3p$^{6}$4s$^{2}$ $^{1}$S 0 &    3p$^{6}$4s4p $^{3}$P$^{\circ}$ 1 &      2.6$\cdot10^{3}$ &      0.000 -- 1.885 &  PE \\
{}[N~II] &  658.345 & 658.301 &    2s$^{2}$2p$^{2}$ $^{3}$P 2 &    2s$^{2}$2p$^{2}$ $^{1}$D 2 &    8.65$\cdot10^{-6}$ &    0.016 -- 1.898 &  E \\
Li I &  670.776 & 670.536 &    1s$^{2}$2s $^{2}$S $\sfrac{1}{2}$ &     1s$^{2}$2p $^{2}$P$^{\circ}$ $\sfrac{3}{2}$ &   3.6891$\cdot10^{7}$ &   0.000 -- 1.847 &  SA/SE \\
Li I &  670.791 & 670.536 &    1s$^{2}$2s $^{2}$S $\sfrac{1}{2}$ &     1s$^{2}$2p $^{2}$P$^{\circ}$ $\sfrac{1}{2}$ &   3.6890$\cdot10^{7}$ &   0.000 -- 1.847 &  SA/SE \\
 {}[S~II] &  671.644 & 671.647 &    3s$^{2}$3p$^{3}$ $^{4}$S$^{\circ}$ $\sfrac{3}{2}$ &     3s$^{2}$3p$^{3}$ $^{2}$D$^{\circ}$ $\sfrac{5} {2}$ &     1.88$\cdot10^{-4}$ &    0.000 -- 1.845 &  E \\
 {}[S~II] &  673.082 &  673.040     &    3s$^{2}$3p$^{3}$ $^{4}$S$^{\circ}$ $\sfrac{3}{2}$ &     3s$^{2}$3p$^{3}$ $^{2}$D$^{\circ}$ $\sfrac{3}{2}$ &     5.63$\cdot10^{-4}$ &    0.000 -- 1.841 &  E \\
 {}[Fe~II] &  715.517 &  715.245     &    3d$^{7}$ a $^{4}$F $\sfrac{9}{2}$ &     3d$^{7}$ a $^{2}$G  $\sfrac{9}{2}$ &   1.46$\cdot10^{-1}$   & 0.232 -- 1.964 &  E \\
K I &   766.490 &  766.213 &    3p$^{6}$4s $^{2}$S $\sfrac{1}{2}$ &     3p$^{6}$4p $^{2}$P$^{\circ}$ $\sfrac{3}{2}$ &   3.779$\cdot10^{7}$ &    0.000 -- 1.617 &  A \\
K I &   766.490 &  766.402 &    3p$^{6}$4s $^{2}$S $\sfrac{1}{2}$ &     3p$^{6}$4p $^{2}$P$^{\circ}$ $\sfrac{3}{2}$ &   3.779$\cdot10^{7}$ &    0.000 -- 1.617 &  A \\
K I &   769.896 &  769.674 &    3p$^{6}$4s $^{2}$S $\sfrac{1}{2}$ &     3p$^{6}$4p $^{2}$P$^{\circ}$ $\sfrac{1}{2}$ &   3.734$\cdot10^{7}$ &    0.000 -- 1.609 &  A \\
K I &   769.896 &  769.851     &    3p$^{6}$4s $^{2}$S $\sfrac{1}{2}$ &     3p$^{6}$4p $^{2}$P$^{\circ}$ $\sfrac{1}{2}$ &   3.734$\cdot10^{7}$ &    0.000 -- 1.609 &  A \\
O I &   777.416 &  777.300     &    2s$^{2}$2p$^{3}$($^{4}$S$^{\circ}$)3s $^{5}$S$^{\circ}$ 2 &     2s$^{2}$2p$^{3}$($^{4}$S$^{\circ}$)3p $^{5}$p 2 &   3.69$\cdot10^{7}$ &   9.146 -- 10.740 &  A \\
Rb I &  780.027 &  779.735 &    4p$^{6}$5s $^{2}$S $\sfrac{1}{2}$ &     4p$^{6}$5p $^{2}$P$^{\circ}$ $\sfrac{3}{2}$ &   3.81$\cdot10^{7}$ &     0.000 -- 1.589 &  A \\
Rb I &  794.760 &  794.468 &    4p$^{6}$5s $^{2}$S $\sfrac{1}{2}$ &     4p$^{6}$5p $^{2}$P$^{\circ}$ $\sfrac{1}{2}$ &   3.61$\cdot10^{7}$ &     0.000 -- 1.559 &  A \\
Ti I &  838.253 &  838.038 &    3d$^{3}$($^{4}$F)4s a $^{5}$F 2 &       3d$^{2}$($^{3}$F)4s4p($^{3}$P$^{\circ}$) z $^{5}$D$^{\circ}$ 2 &        4.86$\cdot10^{5}$ &     0.818 -- 2.296 &  A \\
Ti I &  838.253 &  838.218 &    3d$^{3}$($^{4}$F)4s a $^{5}$F 2 &       3d$^{2}$($^{3}$F)4s4p($^{3}$P$^{\circ}$) z $^{5}$D$^{\circ}$ 2 &        4.86$\cdot10^{5}$ &     0.818 -- 2.296 &  E \\
Fe I &  838.777 &  838.476 &    3d$^{7}$($^{4}$P)4s a $^{5}$P 3 &       3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{5}$P$^{\circ}$ 2 &        6.09$\cdot10^{5}$ &     2.175 -- 3.653 &  A \\
Fe I &  838.777 &  838.684 &    3d$^{7}$($^{4}$P)4s a $^{5}$P 3 &       3d$^{6}$($^{5}$D)4s4p($^{3}$P$^{\circ}$) z $^{5}$P$^{\circ}$ 2 &        6.09$\cdot10^{5}$ &     2.175 -- 3.653 &  E \\
Ti I &  839.690 &  839.472 &    3d$^{3}$($^{4}$F)4s a $^{5}$F 1 &       3d$^{2}$($^{3}$F)4s4p($^{3}$P$^{\circ}$) z $^{5}$D$^{\circ}$ 0 &         &      0.812 -- 2.289 &  A \\
Ti I &  839.690 &  839.631 &    3d$^{3}$($^{4}$F)4s a $^{5}$F 1 &       3d$^{2}$($^{3}$F)4s4p($^{3}$P$^{\circ}$) z $^{5}$D$^{\circ}$ 0 &         &      0.812 -- 2.289 &  E \\
Ti I &  841.236 &  840.990 &    3d$^{3}$($^{4}$F)4s a $^{5}$F 2 &       3d$^{2}$($^{3}$F)4s4p($^{3}$P$^{\circ}$) z $^{5}$D$^{\circ}$ 1 &        1.28$\cdot10^{6}$ &     0.818 -- 2.291 &  A \\
Ti I &  841.236 &  841.169 &    3d$^{3}$($^{4}$F)4s a $^{5}$F 2 &       3d$^{2}$($^{3}$F)4s4p($^{3}$P$^{\circ}$) z $^{5}$D$^{\circ}$ 1 &        1.28$\cdot10^{6}$ &     0.818 -- 2.291 &  E \\
Ti I &  842.651 &  842.419 &    3d$^{3}$($^{4}$F)4s a $^{5}$F 3 &       3d$^{2}$($^{3}$F)4s4p($^{3}$P$^{\circ}$) z $^{5}$D$^{\circ}$ 2 &        1.20$\cdot10^{6}$ &     0.825 -- 2.296 &  A \\
Ti I &  842.651 &  842.580 &    3d$^{3}$($^{4}$F)4s a $^{5}$F 3 &       3d$^{2}$($^{3}$F)4s4p($^{3}$P$^{\circ}$) z $^{5}$D$^{\circ}$ 2 &        1.20$\cdot10^{6}$ &     0.825 -- 2.296 &  E \\
Ti I &  843.565 &  843.265 &    3d$^{3}$($^{4}$F)4s a $^{5}$F 4 &       3d$^{2}$($^{3}$F)4s4p($^{3}$P$^{\circ}$) z $^{5}$D$^{\circ}$ 3 &        1.29$\cdot10^{6}$ &     0.835 -- 2.305 &  A \\
Ti I &  843.565 &  843.485 &    3d$^{3}$($^{4}$F)4s a $^{5}$F 4 &       3d$^{2}$($^{3}$F)4s4p($^{3}$P$^{\circ}$) z $^{5}$D$^{\circ}$ 3 &        1.29$\cdot10^{6}$ &     0.835 -- 2.305 &  E \\
O I &   844.636 &  844.443 &    2s$^{2}$2p$^{3}$($^{4}$S$^{\circ}$)3s $^{3}$S$^{\circ}$ 1 &     2s$^{2}$2p$^{3}$($^{4}$S$^{\circ}$)3p $^{3}$P 2 &       3.22$\cdot10^{7}$ &     9.521 -- 10.988 & A \\
Ca II & 849.802 &  849.496 &    3p$^{6}$3d $^{2}$D $\sfrac{3}{2}$ &     3p$^{6}$4p $^{2}$P$^{\circ}$ $\sfrac{3}{2}$ &   1.11$\cdot10^{6}$ &     1.692 -- 3.150 &  PA \\
Ca II & 849.802 &  849.768 &    3p$^{6}$3d $^{2}$D $\sfrac{3}{2}$ &     3p$^{6}$4p $^{2}$P$^{\circ}$ $\sfrac{3}{2}$ &   1.11$\cdot10^{6}$ &     1.692 -- 3.150 &  PE \\
Ca II & 854.209 &  853.922 &    3p$^{6}$3d $^{2}$D $\sfrac{5}{2}$ &     3p$^{6}$4p $^{2}$P$^{\circ}$ $\sfrac{3}{2}$ &   9.9$\cdot10^{6}$ &      1.699 -- 3.150 &  PA \\
Ca II & 854.209 &  854.207 &    3p$^{6}$3d $^{2}$D $\sfrac{5}{2}$ &     3p$^{6}$4p $^{2}$P$^{\circ}$ $\sfrac{3}{2}$ &   9.9$\cdot10^{6}$ &      1.699 -- 3.150 &  PE \\
Ca II & 866.214 &  865.903 &    3p$^{6}$3d $^{2}$D $\sfrac{3}{2}$ &     3p$^{6}$4p $^{2}$P$^{\circ}$ $\sfrac{1}{2}$ &   1.06$\cdot10^{7}$ &     1.692 -- 3.123 &  PA \\
Ca II & 866.214 &  866.202 &    3p$^{6}$3d $^{2}$D $\sfrac{3}{2}$ &     3p$^{6}$4p $^{2}$P$^{\circ}$ $\sfrac{1}{2}$ &   1.06$\cdot10^{7}$ &     1.692 -- 3.123 &  PE 
\relax
\enddata
\tablenotetext{}{A: absorption profile; E: emission profile; PA: absorption part of a P~Cyg profile; PE: emission part of a P~Cyg profile; SA: absorption shell feature; SE: emission shell feature}
%\tablenotetext{}{E: emission profile, PE: part of a P Cyg profile}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Atomic lines in the infrared spectrum of V1057~Cyg in 2020.\label{tab:lines_IR}}
\tablehead{
\colhead{Species} & \colhead{Lab. $\lambda$} & \colhead{Obs. $\lambda$} & 
\colhead{Lower level} & \colhead{Upper level} & \colhead{$A_{ki}$} & \colhead{$E_i - E_k$} & \colhead{Notes}\\
\colhead{} & \colhead{($\mu$m)} & \colhead{($\mu$m)}  & \colhead{Conf., term, J} & 
\colhead{Conf., term, J} & \colhead{(s$^{-1}$)}  & \colhead{(eV)} & 
\colhead{}}
\startdata
[Fe II] &  1.256 & 1.256 & 3d$^{6}$($^{5}$D)4s a $^{6}$D  $\sfrac{9}{2}$ & 3d$^{6}$($^{5}$D)4s a $^{4}$D  $\sfrac{7}{2}$ & 4.74$\cdot10^{-3}$ & 0.000 -- 0.986  &  E \\
Pa$\beta$ &  1.281 & 1.281 & 3 & 5 &    2.20$\cdot10^{6}$ & 12.087	-- 	13.0545017   &  A \\
Al I &  1.312 & 1.311 &    3s$^{2}$4s $^{2}$S $\sfrac{1}{2}$ & 3s$^{2}$4p $^{2}$P$^{\circ}$ $\sfrac{3}{2}$  & 1.60$\cdot10^{7}$  & 3.142  -- 4.087  &  A \\
Al I &  1.315 & 1.318 &  3s$^{2}$4s $^{2}$S $\sfrac{1}{2}$ & 3s$^{2}$4p $^{2}$P$^{\circ}$ $\sfrac{1}{2}$  &  1.59$\cdot10^{7}$ &    	3.142  -- 4.085 &  A \\
Br 19-4 &  1.526 & 1.525 & 4 & 19 &     1.53$\cdot10^{3}$ & 12.748 -- {}[13.560] &  A \\
{}[Fe~II] &  1.533 & 1.533 &    3d$^{7}$ a $^{4}$F $\sfrac{9}{2}$ & 3d$^{6}$($^{5}$D)4s a $^{4}$D $\sfrac{5}{2}$ &   3.12$\cdot10^{-3}$ &    0.232  -- 1.040 &  E \\
Br 15-4 &  1.556 & 1.525 & 4 & 15 &     5.11$\cdot10^{35}$ & 12.7485393  -- {}[13.537] &  A \\
Mg I &  1.588 & 1.533 &    3s3d $^{3}$D 2 &  3s5p $^{3}$P$^{\circ}$ 1 &     2.65$\cdot10^{5}$ & 5.945 -- 6.726  &  A \\
Br 13-4 &  1.611 & 1.609 &    4 &               13 &     1.07$\cdot10^{4}$ &   
12.748 -- 	{}[13.517] &  A \\
{}[Fe~II] &  1.644 & 1.643 & 3d$^{7}$a$^{4}$F${\sfrac{9}{2}}$ & 3d$^{6}$($^{5}$D)4s a$^{4}$ D${\sfrac{7}{2}}$ &   6.0$\cdot10^{-3}$ &    0.232 -- 0.986 &  E \\
Mg I &  1.741 & 1.740 &  3s4d $^{3}$D 3 & 3s8f $^{3}$F$^{\circ}$ 2 &     2.57$\cdot10^{3}$ &    6.718 -- 7.431   &  A \\
Br$\gamma$ &  2.165 & 2.165 &    4 &   7 &     3.04$\cdot10^{5}$ &  12.748 -- 13.320 &  A \\
Ti I &  2.228 & 2.235 &    3d$^{3}$($^{4}$p)4s a $^{5}$P 3 & 3d$^{2}$($^{3}$F)4s4p($^{4}$P$^{\circ}$) z $^{5}$D$^{\circ}$  & 3.10$\cdot10^{4}$ & 1.748 -- 2.305 &  A 
%Ca I &  2.265 & 2.265 &    3d$^{7}$($^{4}$F)4s a $^{3}$F 3 &               3d$^{7}$($^{4}$F)4p y $^{3}$F$^{\circ}$ 4 &     1.33$\cdot10^{7}$ &     1.5573 -- 4.5485 &  A \\
%CO 2-0 &  2.293 & 2.293 &    3d$^{7}$($^{4}$F)4s a $^{3}$F 3 &               3d$^{7}$($^{4}$F)4p y $^{3}$F$^{\circ}$ 4 &     1.33$\cdot10^{7}$ &     1.557357 -- 4.548506 &  A \\
\relax
\enddata
\tablenotetext{}{A: absorption profile; E: emission profile}
\end{deluxetable*}
